Webs of Type P

This paper introduces type P web supercategories. They are defined as diagrammatic monoidal $k$-linear supercategories via generators and relations. We study the structure of these categories and provide diagrammatic bases for their morphism spaces. We also prove these supercategories provide combinatorial models for the monoidal supercategory generated by the symmetric powers of the natural module and their duals for the Lie superalgebra of type P.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6); 
    \draw[thick, color=\clr] (0.4,0)--(0.4,-0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.8,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6);
     \node[above] at (0.4,0) {$\scriptstyle a+b$};
     \node[left] at (0,-0.8) {$\scriptstyle a$};
     \node[right] at (0.8,-0.8) {$\scriptstyle b$};
       \node[below] at (0.4,-1.6) {$\scriptstyle a+b$};
\end{tikzpicture}}
= \binom{a+b}{a}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-1.6); 
   \node[above,white] at (0.4,0) {$\scriptstyle a+b$};
       \node[below] at (0.4,-1.6) {$\scriptstyle a+b$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,2);
\draw[thick, color=\clr] (2.8,0)--(2.8,2);
\draw[thick, color=\clr] (0,0)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,1.6)--(1.4,2);
\draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,0.8)--(1.4,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,1) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.8,1.6)--(2.8,2);
      \node[below] at (0.7,0.5) {$\scriptstyle s$};
      \node[above] at (0.7,1.3) {$\scriptstyle s''$};
      \node[above] at (2.1,1.3) {$\scriptstyle s'$};
      \node[below] at (0,0) {$\scriptstyle a$};
      \node[below] at (1.4,0) {$\scriptstyle b$};
      \node[below] at (2.8,0) {$\scriptstyle c$};
\end{tikzpicture}}
=
\sum_{t \in \Z_{\geq 0}}
\binom{s-s'+s''}{t}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,2);
\draw[thick, color=\clr] (2.8,0)--(2.8,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,1.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.8,1.8)--(2.8,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,0.4) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.8,1)--(2.8,2);
\draw[thick, color=\clr] (0,0)--(0,0.4) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,1)--(1.4,2);
      \node[above] at (0.7,0.7) {$\scriptstyle s+s''$};
      \node[below] at (2.1,0.7) {$\scriptstyle s''-t$};
      \node[above] at (2.1,1.6) {$\scriptstyle s'\hspace{-0.5mm}-\hspace{-0.5mm}s''\hspace{-0.5mm}+t$};
      \node[below] at (0,0) {$\scriptstyle a$};
      \node[below] at (1.4,0) {$\scriptstyle b$};
      \node[below] at (2.8,0) {$\scriptstyle c$};
\end{tikzpicture}},
\\
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,-2);
\draw[thick, color=\clr] (1.4,0)--(1.4,-2);
\draw[thick, color=\clr] (2.8,0)--(2.8,-2);
\draw[thick, color=\clr] (0,0)--(0,-1) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-1.6)--(1.4,-2);
\draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-0.8)--(1.4,-2);
\draw[thick, color=\clr] (1.4,0)--(1.4,-1) .. controls ++(0,-0.35) and ++(0,0.35) .. (2.8,-1.6)--(2.8,-2);
      \node[above] at (0.7,-0.5) {$\scriptstyle r''$};
      \node[below] at (0.7,-1.3) {$\scriptstyle r$};
      \node[above] at (2.1,-1.3) {$\scriptstyle r'$};
      \node[below] at (0,-2) {$\scriptstyle a$};
      \node[below] at (1.4,-2) {$\scriptstyle b$};
      \node[below] at (2.8,-2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\sum_{t \in \Z_{\geq 0}}
\binom{r-r'+r''}{t}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,-2);
\draw[thick, color=\clr] (1.4,0)--(1.4,-2);
\draw[thick, color=\clr] (2.8,0)--(2.8,-2);
\draw[thick, color=\clr] (1.4,0)--(1.4,-1.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (2.8,-1.8)--(2.8,-2);
\draw[thick, color=\clr] (1.4,0)--(1.4,-0.4) .. controls ++(0,-0.35) and ++(0,0.35) .. (2.8,-1)--(2.8,-2);
\draw[thick, color=\clr] (0,0)--(0,-0.4) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-1)--(1.4,-2);
      \node[below] at (0.7,-0.7) {$\scriptstyle r+r''$};
      \node[below] at (2.1,-1.5) {$\scriptstyle r''-t$};
      \node[above] at (2.1,-0.6) {$\scriptstyle r'\hspace{-0.5mm}-\hspace{-0.5mm}r''\hspace{-0.5mm}+t$};
      \node[below] at (0,-2) {$\scriptstyle a$};
      \node[below] at (1.4,-2) {$\scriptstyle b$};
      \node[below] at (2.8,-2) {$\scriptstyle c$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.4,1.8)--(1.4,2); 
    \draw[thick, color=\clr] (1.4,0)--(1.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.8)--(0,2); 
     \node[above] at (0,-0.4) {$\scriptstyle a$};
     \node[above] at (1.4,-0.4) {$\scriptstyle b$};
     \node[above] at (0,2) {$\scriptstyle b$};
      \node[above] at (1.4,2) {$\scriptstyle a$};
\end{tikzpicture}}
\;
:=
\sum_{s-r=a-b}
(-1)^{a-s}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,2);
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.4,0.8)--(1.4,2); 
    \draw[thick, color=\clr] (1.4,0)--(1.4,1.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.8)--(0,2); 
     \node[above] at (0,-0.4) {$\scriptstyle a$};
     \node[above] at (1.4,-0.4) {$\scriptstyle b$};
     \node[above] at (0,2) {$\scriptstyle b$};
      \node[above] at (1.4,2) {$\scriptstyle a$};
      \node[left] at (0,1) {$\scriptstyle a-s$};
      \node[right] at (1.4,1) {$\scriptstyle b+s$};
      \node[above] at (0.7,1.5) {$\scriptstyle r$};
      \node[below] at (0.7,0.5) {$\scriptstyle s$};
\end{tikzpicture}}
\;
\substack{ \textup{(\ref{DiagSwitchRel})} \\ =\\ \,}
\;
\sum_{s-r = a-b}
(-1)^{b-r}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,2);
  \draw[thick, color=\clr] (1.4,0)--(1.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8)--(0,2); 
    \draw[thick, color=\clr] (0,0)--(0,1.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.4,1.8)--(1.4,2); 
     \node[above] at (0,-0.4) {$\scriptstyle a$};
     \node[above] at (1.4,-0.4) {$\scriptstyle b$};
     \node[above] at (0,2) {$\scriptstyle b$};
      \node[above] at (1.4,2) {$\scriptstyle a$};
      \node[left] at (0,1) {$\scriptstyle a+r$};
      \node[right] at (1.4,1) {$\scriptstyle b-r$};
      \node[above] at (0.7,1.5) {$\scriptstyle s$};
      \node[below] at (0.7,0.5) {$\scriptstyle r$};
\end{tikzpicture}}.
\end{align}

\begin{lemma}\label{CrossAbsorb}
For all \(a,b \in \Z_{\geq 0}\) we have
\begin{align*}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8, 0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0.4,1.6) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0.4,1.6) {$\scriptstyle a+b$};
\end{tikzpicture}}
\qquad
\qquad
\textup{and}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.8,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8, -0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6);
     \node[above] at (0,0) {$\scriptstyle a$};
     \node[above] at (0.8,0) {$\scriptstyle b$};
       \node[below] at (0.4,-1.6) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6);
     \node[above] at (0,0) {$\scriptstyle a$};
     \node[above] at (0.8,0) {$\scriptstyle b$};
       \node[below] at (0.4,-1.6) {$\scriptstyle a+b$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.7,0.8)--(0.7,1.2)
  .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.8)--(0,2); 
    \draw[thick, color=\clr] (1.4,0)--(1.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.7,0.8)--(0.7,1.2)
  .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.4,1.8)--(1.4,2); 
         \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (1.4,0) {$\scriptstyle b$};
      \node[above] at (0,2) {$\scriptstyle c$};
      \node[above] at (1.4,2) {$\scriptstyle d$};
\end{tikzpicture}}
=
\sum_{t \in \Z_{\geq 0}}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,2);
\draw[thick, color=\clr] (1.4,0)--(1.4,2);
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.4,1.8)--(1.4,2); 
    \draw[thick, color=\clr] (1.4,0)--(1.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.8)--(0,2); 
         \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (1.4,0) {$\scriptstyle b$};
      \node[above] at (0,2) {$\scriptstyle c$};
      \node[above] at (1.4,2) {$\scriptstyle d$};
                 \node[below] at (0.4,0.6) {$\scriptstyle t$};
            \node[left] at (0,1) {$\scriptstyle a-t$};
      \node[right] at (1.4,1) {$\scriptstyle d-t$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,0.8)--(0.8,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8, 0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.6)--(0.8,1.8);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0,1.8) {$\scriptstyle a$};
     \node[above] at (0.8,1.8) {$\scriptstyle b$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,1.8); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8,1.8);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0,1.8) {$\scriptstyle a$};
     \node[above] at (0.8,1.8) {$\scriptstyle b$};
    \end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.2,0)--(0.2,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,1.7)--(0.2,1.8);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.7)--(0.8,1.8);
  \draw[thick, color=\clr] (0.8,0)--(0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,1.7)--(-0.4,1.8);
   \node[below] at (0.2,0) {$\scriptstyle b$};
        \node[below] at (-0.4,0) {$\scriptstyle a$};
         \node[below] at (0.8,0) {$\scriptstyle c$};
          \node[above] at (0.2,1.8) {$\scriptstyle b$};
        \node[above] at (-0.4,1.8) {$\scriptstyle c$};
         \node[above] at (0.8,1.8) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.2,0)--(0.2,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.9)
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,1.7)--(0.2,1.8);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.7)--(0.8,1.8);
  \draw[thick, color=\clr] (0.8,0)--(0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,1.7)--(-0.4,1.8);
   \node[below] at (0.2,0) {$\scriptstyle b$};
        \node[below] at (-0.4,0) {$\scriptstyle a$};
         \node[below] at (0.8,0) {$\scriptstyle c$};
          \node[above] at (0.2,1.8) {$\scriptstyle b$};
        \node[above] at (-0.4,1.8) {$\scriptstyle c$};
         \node[above] at (0.8,1.8) {$\scriptstyle a$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{B3}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.6,0)--(1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.2)--(0.8,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
 \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);       
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,1.2)--(1.4,2.2);        
        \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (0.8,0) {$\scriptstyle a$};
      \node[below] at (1.6,0) {$\scriptstyle b$};
       \node[above] at (0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,2)--(1.4,2.2);
\draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.2,0.8)--(1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
        \draw[thick, color=\clr] (1.6,0)--(1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.2,0.8)--(1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
      \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (0.8,0) {$\scriptstyle a$};
      \node[below] at (1.6,0) {$\scriptstyle b$};
       \node[above] at (0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.6,0)--(-1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,1.2)--(-0.8,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
 \draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);       
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.4,1.2)--(-1.4,2.2);        
        \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (-0.8,0) {$\scriptstyle b$};
      \node[below] at (-1.6,0) {$\scriptstyle a$};
       \node[above] at (-0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (-1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.4,2)--(-1.4,2.2);
\draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.2,0.8)--(-1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
        \draw[thick, color=\clr] (-1.6,0)--(-1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.2,0.8)--(-1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
      \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (-0.8,0) {$\scriptstyle b$};
      \node[below] at (-1.6,0) {$\scriptstyle a$};
       \node[above] at (-0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (-1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{B4}
\hackcenter{
{}
}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.6,0)--(1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.2)--(0.8,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
 \draw[thick, color=\clr] (0.8,0)--(0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.2)--(0,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);       
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-1.2)--(1.4,-2.2);        
       \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (0.8,0) {$\scriptstyle a$};
      \node[above] at (1.6,0) {$\scriptstyle b$};
       \node[below] at (0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,-0.6) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-2)--(1.4,-2.2);
\draw[thick, color=\clr] (0.8,0)--(0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.2,-0.8)--(1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
        \draw[thick, color=\clr] (1.6,0)--(1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.2,-0.8)--(1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
      \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (0.8,0) {$\scriptstyle a$};
      \node[above] at (1.6,0) {$\scriptstyle b$};
       \node[below] at (0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.6,0)--(-1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.8,-1.2)--(-0.8,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
 \draw[thick, color=\clr] (-0.8,0)--(-0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.2)--(0,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);       
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.4,-1.2)--(-1.4,-2.2);        
       \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (-0.8,0) {$\scriptstyle b$};
      \node[above] at (-1.6,0) {$\scriptstyle a$};
       \node[below] at (-0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (-1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,-0.6) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.4,-2)--(-1.4,-2.2);
\draw[thick, color=\clr] (-0.8,0)--(-0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.2,-0.8)--(-1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
        \draw[thick, color=\clr] (-1.6,0)--(-1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.2,-0.8)--(-1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
      \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (-0.8,0) {$\scriptstyle b$};
      \node[above] at (-1.6,0) {$\scriptstyle a$};
       \node[below] at (-0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (-1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
 \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,1.8)--(1.6,2); 
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2,1.8)--(2,2); 
    \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.8,1.8)--(2.8,2);
     \draw[thick, color=\clr] (1.6,0)--(1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,1.8)--(-0.4,2); 
  \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.8)--(0,2); 
    \draw[thick, color=\clr] (2.8,0)--(2.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.8)--(0.8,2);
        \node[below] at (-0.4,0) {$\scriptstyle a_1$};
     \node[below] at (0,0) {$\scriptstyle a_2$};
       \node[below] at (0.8,0) {$\scriptstyle a_r$};
            \node[below] at (2-0.4,0.05) {$\scriptstyle b_1$};
     \node[below] at (2,0.05) {$\scriptstyle b_2$};
       \node[below] at (2.8,0.05) {$\scriptstyle b_s$};
            \node[above] at (-0.4,2) {$\scriptstyle b_1$};
     \node[above] at (0,2) {$\scriptstyle b_2$};
       \node[above] at (0.8,2) {$\scriptstyle b_s$};
                   \node[above] at (2-0.4,2) {$\scriptstyle a_1$};
     \node[above] at (2,2) {$\scriptstyle a_2$};
       \node[above] at (2.8,2) {$\scriptstyle a_r$};
         \node[] at (0.45,0.15) {$\scriptstyle\cdots$};
               \node[] at (0.45,1.85) {$\scriptstyle\cdots$};
                \node[] at (2.45,0.15) {$\scriptstyle\cdots$};
               \node[] at (2.45,1.85) {$\scriptstyle\cdots$};
                \node[] at (1.45,1) {$\scriptstyle\cdots$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0,-0.7)--(0,1); 
  \draw[thick, color=\clr] (0,-0.7)--(0,-0.5) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.1)--(-0.4,0.3); 
       \node[left] at (-0.4,0) {$\scriptstyle 2$};
       \node[below] at (0,-0.7) {$\scriptstyle a$};
       \node[above] at (0,1) {$\scriptstyle a-2$};
                \node[shape=coordinate](DOT) at (-0.4,0.3) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0,-0.7)--(0,1); 
  \draw[thick, color=\clr] (0,-0.7)--(0,-0.5) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.1)--(0.4,0.3); 
       \node[right] at (0.4,0) {$\scriptstyle 2$};
       \node[below] at (0,-0.7) {$\scriptstyle a$};
       \node[above] at (0,1) {$\scriptstyle a-2$};
                \node[shape=coordinate](DOT) at (0.4,0.3) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}.
\end{align*}
\end{lemma}
\begin{proof}
We have
\begin{align*}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0,-0.7)--(0,1.2); 
  \draw[thick, color=\clr] (0,-0.7)--(0,-0.5) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.1)--(0.4,0.3); 
       \node[right] at (0.4,0) {$\scriptstyle 2$};
       \node[below] at (0,-0.7) {$\scriptstyle a$};
       \node[above] at (0,1.2) {$\scriptstyle a-2$};
                \node[shape=coordinate](DOT) at (0.4,0.3) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\;
\substack{ (\textup{\ref{CapDiagSwitchRel1}}) \\ =}
\;
\left( \frac{1}{2} \right)
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,1.9);
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,0.8)--(0.8,1.2); 
   \draw (0.8,1.2) arc (0:180:0.4cm) [thick, color=\clr];
     \node[above] at (0,-0.4) { $\scriptstyle a$};
     \node[above] at (0,1.9) {$\scriptstyle a-2$};
      \node[left] at (0,1) {$\scriptstyle a-1$};
       \node at (0.4,1.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
=
\;
\left( \frac{1}{2} \right)
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,01.2)--(0,1.9);
\draw[thick, color=\clr] (0.8,0)--(0.8,1.2);
  \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8)--(0,1.2); 
   \draw (0.8,1.2) arc (0:180:0.4cm) [thick, color=\clr];
     \node[above] at (0.8,-0.4) {$\scriptstyle a$};
     \node[above] at (0,1.9) {$\scriptstyle a-2$};
      \node[below] at (0.1,0.55) {$\scriptstyle a-1$};
       \node at (0.4,1.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
\substack{ (\textup{\ref{CapDiagSwitchRel2}}) \\ =}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0.8,0)--(0.8,1.9);
     \node[above] at (0.8,-0.4) {$\scriptstyle a$};
     \node[above] at (0.8,1.9) {$\scriptstyle a-2$};
      \node[below] at (0.1,1) {$\scriptstyle 2$};
       \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1); 
                \node[shape=coordinate](DOT) at (0.4,1) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}},
\end{align*}
as desired.
\end{proof}

\begin{lemma}\label{Lem21Dot}
For all \(a \in \Z_{\geq 2}\) we have
\begin{align*}
\hackcenter{}
\hspace{-1mm}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.8)--(-0.4,0.9);
    \draw[thick, color=\clr] (0.4,-0.7)--(0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.7);
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,0.9) {$\scriptstyle a-1$};
       \node[shape=coordinate](DOT) at (0.4,0.7) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,-0.7)--(0,0.9);
\draw[thick, color=\clr] (0.8,-0.7)--(0.8,-0.5);
   \draw (0.8,-0.5) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below=1pt] at (0,-0.7) { $\scriptstyle a$};
     \node[below] at (0.8,-0.7) {$\scriptstyle 1$};
     \node[above] at (0,0.9) {$\scriptstyle a-1$};
       \node at (0.4,-0.1) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
+
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,-0.7)--(0,0.9);
 \draw[thick, color=\clr] (0.8,-0.7)--(0.8,0) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.6)--(0,0.9);
  \draw[thick, color=\clr] (0,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,-0.1)--(0.4,0);
       \node[below=1pt] at (0,-0.7) { $\scriptstyle a$};
     \node[below] at (0.8,-0.7) {$\scriptstyle 1$};
      \node[above, white] at (0,.9) {$\scriptstyle 1$};
           \node[shape=coordinate](DOT) at (0.4,0) {};
     \filldraw  (DOT) circle (2.5pt);
       \node[above] at (0,0.9) {$\scriptstyle a-1$};
\end{tikzpicture}}
\qquad
\textup{and}
\qquad
\hackcenter{}
\hspace{-1mm}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.8)--(0.4,0.9);
    \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.7);
       \node[below=1pt] at (0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (-0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (0.4,0.9) {$\scriptstyle a-1$};
       \node[shape=coordinate](DOT) at (-0.4,0.7) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,-0.7)--(0,0.9);
\draw[thick, color=\clr] (-0.8,-0.7)--(-0.8,-0.5);
   \draw (0,-0.5) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below=1pt] at (0,-0.7) { $\scriptstyle a$};
     \node[below] at (-0.8,-0.7) {$\scriptstyle 1$};
     \node[above] at (0,0.9) {$\scriptstyle a-1$};
      \node at (-0.4,-0.1) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
+
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,-0.7)--(0,0.9);
 \draw[thick, color=\clr] (-0.8,-0.7)--(-0.8,0) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.6)--(0,0.9);
  \draw[thick, color=\clr] (0,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,-0.1)--(-0.4,0);
       \node[below=1pt] at (0,-0.7) { $\scriptstyle a$};
     \node[below] at (-0.8,-0.7) {$\scriptstyle 1$};
      \node[above, white] at (0,.9) {$\scriptstyle 1$};
           \node[shape=coordinate](DOT) at (-0.4,0) {};
     \filldraw  (DOT) circle (2.5pt);
       \node[above] at (0,0.9) {$\scriptstyle a-1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
 \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4); 
 \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.9);
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1.4);
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.5) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.1)--(0.4,0.9); 
       \node[right] at (0.4,0.15) {$\scriptstyle 2$};
       \node[left] at (-0.4,0.85) {$\scriptstyle a$};
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
         \draw (0.4,0.9) arc (0:180:0.4cm) [thick, color=\clr];
          \node at (0,1.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
&
\substack{ (\textup{\ref{CapDiagSwitchRel2}}) \\ =}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
   \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4); 
 \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,0.1); 
 \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.6);
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.6) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,1.2)--(-0.4,1.4);
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.5) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.1)--(0.4,0.6); 
       \node[right] at (0.4,0.15) {$\scriptstyle 2$};
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
         \node[left] at (-0.4,0.75) {$\scriptstyle a-2$};
         \draw (0.4,0.1) arc (0:180:0.4cm) [thick, color=\clr];
         \node at (0,0.5) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
(2)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
 \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4); 
 \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.6);
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.5) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.1)--(0.4,0.5); 
       \node[right] at (0.4,0.2) {$\scriptstyle 2$};
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
                \node[shape=coordinate](DOT) at (0.4,0.5) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\substack{ (\textup{\ref{CapDiagSwitchRel1}}) \\ (\textup{\ref{AntRel}}) \\ =}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,-0.5);
    \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4);
  \draw[thick, color=\clr] (0.4,0.5)--(0.4,0.6) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,1.2)--(-0.4,1.4);
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.5)--(0.4,0.6); 
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
          \node[left] at (-0.4,0.5) {$\scriptstyle a-2$};
         \draw (0.4,-0.5) arc (0:180:0.4cm) [thick, color=\clr];
         \node at (0,-0.1) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
(2)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
 \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4); 
 \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.6);
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.6) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,1.2)--(-0.4,1.4);
   \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,-0.1)--(0,0);
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
          \node[left] at (-0.4,0.5) {$\scriptstyle a-2$};
          \node[shape=coordinate](DOT) at (0,0) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
+
(2)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,-0.5);
    \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4);
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
         \draw (0.4,-0.5) arc (0:180:0.4cm) [thick, color=\clr];
         \node at (0,-0.1) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\\
&
\substack{ (\textup{\ref{DiagSwitchRel}}) \\ =}
(a+1)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\draw[thick, color=\clr] (0,-0.7)--(0,1.4);
\draw[thick, color=\clr] (0.8,-0.7)--(0.8,-0.5);
   \draw (0.8,-0.5) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below=1pt] at (0,-0.7) { $\scriptstyle a$};
     \node[below] at (0.8,-0.7) {$\scriptstyle 1$};
     \node[above] at (0,1.4) {$\scriptstyle a-1$};
     \node at (0.4,-0.1) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
(2)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
 \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4); 
 \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.6);
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.6) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,1.2)--(-0.4,1.4);
   \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,-0.1)--(0,0);
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
          \node[left] at (-0.4,0.5) {$\scriptstyle a-2$};
          \node[shape=coordinate](DOT) at (0,0) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.8)--(-0.4,1.4);
    \draw[thick, color=\clr] (0.4,-0.7)--(0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.7);
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
       \node[shape=coordinate](DOT) at (0.4,0.7) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\;
&
\substack{ (\textup{\ref{CapDiagSwitchRel1}}) \\ =}
\;
\left( \frac{1}{2} \right)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.8)--(-0.4,1.4);
    \draw[thick, color=\clr] (0.4,-0.7)--(0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9);
       \node[left] at (-0.4,0.7) {$\scriptstyle a$};
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
         \draw (0.4,0.9) arc (0:180:0.4cm) [thick, color=\clr];
         \node at (0,1.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
\substack{ (\textup{\ref{DiagSwitchRel}}) \\ =}
\;
\left( \frac{1}{2} \right)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
 \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4); 
 \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.9);
  \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1.4);
  \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,-0.5) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.1)--(0.4,0.9); 
       \node[right] at (0.4,0.15) {$\scriptstyle 2$};
       \node[left] at (-0.4,0.85) {$\scriptstyle a$};
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
         \draw (0.4,0.9) arc (0:180:0.4cm) [thick, color=\clr];
         \node at (0,1.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
-
\;
\left( \frac{a-1}{2} \right)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
 \draw[thick, color=\clr] (-0.4,-0.7)--(-0.4,1.4); 
 \draw[thick, color=\clr] (0.4,-0.7)--(0.4,0.9);
       \node[below=1pt] at (-0.4,-0.7) {$\scriptstyle a$};
       \node[below] at (0.4,-0.7) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.4) {$\scriptstyle a-1$};
         \draw (0.4,0.9) arc (0:180:0.4cm) [thick, color=\clr];
         \node at (0,1.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\\
&
\substack{ (\textup{\ref{Claim1}}) \\ =}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\draw[thick, color=\clr] (0,-0.7)--(0,0.9);
\draw[thick, color=\clr] (0.8,-0.7)--(0.8,-0.5);
   \draw (0.8,-0.5) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below=1pt] at (0,-0.7) { $\scriptstyle a$};
     \node[below] at (0.8,-0.7) {$\scriptstyle 1$};
     \node[above] at (0,0.9) {$\scriptstyle a-1$};
      \node at (0.4,-0.1) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
+
\;
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\draw[thick, color=\clr] (0,-0.7)--(0,0.9);
 \draw[thick, color=\clr] (0.8,-0.7)--(0.8,0) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.6)--(0,0.9);
  \draw[thick, color=\clr] (0,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,-0.1)--(0.4,0);
       \node[below=1pt] at (0,-0.7) { $\scriptstyle a$};
     \node[below] at (0.8,-0.7) {$\scriptstyle 1$};
      \node[above, white] at (0,.9) {$\scriptstyle 1$};
           \node[shape=coordinate](DOT) at (0.4,0) {};
     \filldraw  (DOT) circle (2.5pt);
       \node[above] at (0,0.9) {$\scriptstyle a-1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
%  \draw[thick, color=\clr] (0.2,0)--(0.2,0.1) .. controls ++(0,0.15) and ++(0,-0.15) .. (-0.2,0.45)--(-0.2,0.5);
%  \draw[thick, color=\clr] (-0.2,0)--(-0.2,0.1) .. controls ++(0,0.15) and ++(0,-0.15) .. (0.2,0.45)--(0.2,0.5);
%      \node[below] at (-0.2,0) {$\scriptstyle a$};
%      \node[below] at (0.2,0.09) {$\scriptstyle b$};
%\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.2,-1)--(1.2,0);
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,0.4)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
   \draw (1.2,0) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (1.2,-1) {$\scriptstyle 1$};
      \node[below=1pt] at (0.4,-1) {$\scriptstyle a$};
       \node[below] at (-0.4,-1) {$\scriptstyle 1$};
       \node[above] at (-0.4,0.4) {$\scriptstyle a$};
                 \node at (0.8,0.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.2,-1)--(-1.2,0);
  \draw[thick, color=\clr] (0.4,0.4)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
   \draw (-0.4,0) arc (0:180:0.4cm) [thick, color=\clr];
        \node[below] at (-1.2,-1) {$\scriptstyle 1$};
      \node[below=1pt] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle 1$};
       \node[above] at (0.4,0.4) {$\scriptstyle a$};
                 \node at (-0.8,0.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.2,1)--(1.2,0);
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  \draw[thick, color=\clr] (-0.4,-0.4)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
   \draw (1.2,0) arc (0:-180:0.4cm) [thick, color=\clr];
   \node[above] at (1.2,1) {$\scriptstyle 1$};
      \node[above] at (0.4,1) {$\scriptstyle a$};
       \node[above] at (-0.4,1) {$\scriptstyle 1$};
       \node[below] at (-0.4,-0.4) {$\scriptstyle a$};
          \node at (0.8,-0.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.2,1)--(-1.2,0);
  \draw[thick, color=\clr] (0.4,-0.4)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
   \draw (-0.4,0) arc (0:-180:0.4cm) [thick, color=\clr];
    \node[above] at (-1.2,1) {$\scriptstyle 1$};
      \node[above] at (-0.4,1) {$\scriptstyle a$};
       \node[above] at (0.4,1) {$\scriptstyle 1$};
       \node[below] at (0.4,-0.4) {$\scriptstyle a$};
                 \node at (-0.8,-0.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}},
\end{align}
\end{theorem}

\begin{proof}
We have
\begin{align*}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.8, -1.5)--(-0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.8)--(-0.4,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.6);
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-1) .. controls ++(0,0.5) and ++(0,-0.5) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.7);
       \node[shape=coordinate](DOT) at (0.4,0.7) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
&
\;
\substack{ \textup{L.\ref{Lem21Dot}} \\ =\\ \,}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.8, -1.5)--(-0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,0.7)--(0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.6);
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.2,0.7)--(0.2,1.1); 
  \draw[thick, color=\clr] (-0.4,-0.7) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.2,-0.1)--(0.2,0); 
       \node[shape=coordinate](DOT) at (0.2,0) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
+
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.8,1.6)--(-0.8,2.6);
   \draw[thick, color=\clr] (0.8,0)--(0.8,1.8);
   \draw (0.8,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (-0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (0.8,0) {$\scriptstyle 1$};
        \node[above] at (-0.8,2.6) {$\scriptstyle a$};
          \node at (0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}
\;
\substack{ \textup{L.\ref{DotSwitch}} \\ =\\ \,}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.8, -1.5)--(-0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,0.7)--(0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.6);
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.2,0.7)--(0.2,1.1); 
  \draw[thick, color=\clr] (-0.4,-0.7) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-1,-0.1)--(-1,0); 
       \node[shape=coordinate](DOT) at (-1,0) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
+
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.8,1.6)--(-0.8,2.6);
   \draw[thick, color=\clr] (0.8,0)--(0.8,1.8);
   \draw (0.8,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (-0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (0.8,0) {$\scriptstyle 1$};
        \node[above] at (-0.8,2.6) {$\scriptstyle a$};
          \node at (0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}
\;
\substack{ \textup{L.\ref{Lem21Dot}} \\ =\\ \,}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.8, -1.5)--(-0.8,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.2)--(-0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,0.7)--(0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.2)--(-0.4,-0.1);
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.2,0.7)--(0.2,1.1); 
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.4)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-1)--(-0.4,-0.9);
       \node[shape=coordinate](DOT) at (-0.4,-0.9) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.6]
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.4,0.7)--(0.4,1.1); 
  \draw[thick, color=\clr] (0,-1.5)--(0,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.4,0.7)--(0.4,1.1); 
     \draw (0,-1) arc (0:180:0.4cm) [thick, color=\clr];
     \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-1);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.4,1.1) {$\scriptstyle a$};
          \node at (-0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.8,1.6)--(-0.8,2.6);
   \draw[thick, color=\clr] (0.8,0)--(0.8,1.8);
   \draw (0.8,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (-0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (0.8,0) {$\scriptstyle 1$};
        \node[above] at (-0.8,2.6) {$\scriptstyle a$};
          \node at (0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}
\end{align*}
and
\begin{align*}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.8, -1.5)--(0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.8)--(0.4,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.6);
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-1) .. controls ++(0,0.5) and ++(0,-0.5) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.7);
       \node[shape=coordinate](DOT) at (-0.4,0.7) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.4,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
&
\;
\substack{ \textup{L.\ref{Lem21Dot}} \\ =\\ \,}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.8, -1.5)--(0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.2,0.7)--(-0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.6);
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.2,0.7)--(-0.2,1.1); 
  \draw[thick, color=\clr] (0.4,-0.7) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.2,-0.1)--(-0.2,0); 
       \node[shape=coordinate](DOT) at (-0.2,0) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
+
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.6)--(0.8,2.6);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,1.8);
   \draw (0,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (-0.8,0) {$\scriptstyle 1$};
        \node[above] at (0.8,2.6) {$\scriptstyle a$};
          \node at (-0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}
\;
\substack{ \textup{L.\ref{DotSwitch}} \\ =\\ \,}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.8, -1.5)--(0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.2,0.7)--(-0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.6);
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.2,0.7)--(-0.2,1.1); 
  \draw[thick, color=\clr] (0.4,-0.7) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (1,-0.1)--(1,0); 
       \node[shape=coordinate](DOT) at (1,0) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
+
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.6)--(0.8,2.6);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,1.8);
   \draw (0,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (-0.8,0) {$\scriptstyle 1$};
        \node[above] at (0.8,2.6) {$\scriptstyle a$};
          \node at (-0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}
\;
\substack{ \textup{L.\ref{Lem21Dot}} \\ =\\ \,}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.8, -1.5)--(0.8,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.2)--(0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.2,0.7)--(-0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.2)--(0.4,-0.1);
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.2,0.7)--(-0.2,1.1); 
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.4)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-1)--(0.4,-0.9);
       \node[shape=coordinate](DOT) at (0.4,-0.9) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.6]
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.4,0.7)--(-0.4,1.1); 
  \draw[thick, color=\clr] (0,-1.5)--(0,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.4,0.7)--(-0.4,1.1); 
     \draw (0.8,-1) arc (0:180:0.4cm) [thick, color=\clr];
     \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-1);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.1) {$\scriptstyle a$};
          \node at (0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.6)--(0.8,2.6);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,1.8);
   \draw (0,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (-0.8,0) {$\scriptstyle 1$};
        \node[above] at (0.8,2.6) {$\scriptstyle a$};
          \node at (-0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}.
 \end{align*}
By \cref{Lem21Dot} and \cref{AssocRel}, we have
 \begin{align*}
 \hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.8, -1.5)--(-0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.8)--(-0.4,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.7)--(-0.4,-0.6);
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-1) .. controls ++(0,0.5) and ++(0,-0.5) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.7);
       \node[shape=coordinate](DOT) at (0.4,0.7) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.8, -1.5)--(0.8,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,-0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.8)--(0.4,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.3)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.7)--(0.4,-0.6);
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-1) .. controls ++(0,0.5) and ++(0,-0.5) ..
  (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.7);
       \node[shape=coordinate](DOT) at (-0.4,0.7) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.4,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
\qquad
\qquad
\textup{and}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.8, -1.5)--(-0.8,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.2)--(-0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,0.7)--(0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-0.2)--(-0.4,-0.1);
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.2,0.7)--(0.2,1.1); 
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.4)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (-0.4,-1)--(-0.4,-0.9);
       \node[shape=coordinate](DOT) at (-0.4,-0.9) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.8, -1.5)--(0.8,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.2)--(0.4,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.2,0.7)--(-0.2,1.1);
  \draw[thick, color=\clr] (0, -1.5)--(0,-0.7)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-0.2)--(0.4,-0.1);
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.2,0.7)--(-0.2,1.1); 
  \draw[thick, color=\clr] (0, -1.5)--(0,-1.4)   .. controls ++(0,0.35) and ++(0,-0.35) ..    
  (0.4,-1)--(0.4,-0.9);
       \node[shape=coordinate](DOT) at (0.4,-0.9) {};
     \filldraw  (DOT) circle (2.5pt);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.2,1.1) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick, color=\clr] (1.2,-1)--(1.2,0.8);
  \draw[thick, color=\clr] (0.4,0.8)--(0.4,0.4) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.7)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,1.6)--(-0.4,0.4) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.7)--(0.4,-1);
   \draw (1.2,0.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (1.2,-1) {$\scriptstyle 1$};
      \node[below=1pt] at (0.4,-1) {$\scriptstyle a$};
       \node[below] at (-0.4,-1) {$\scriptstyle 1$};
       \node[above] at (-0.4,1.6) {$\scriptstyle a$};
         \node at (0.8,1.2) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
=
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.4,0.8)--(-0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (-0.8,1.6)--(-0.8,2.6);
   \draw[thick, color=\clr] (0.8,0)--(0.8,1.8);
   \draw (0.8,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (-0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (0.8,0) {$\scriptstyle 1$};
        \node[above] at (-0.8,2.6) {$\scriptstyle a$};
          \node at (0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}
 -
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
    \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.4,0.7)--(-0.4,1.1); 
  \draw[thick, color=\clr] (0,-1.5)--(0,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.4,0.7)--(-0.4,1.1); 
     \draw (0.8,-1) arc (0:180:0.4cm) [thick, color=\clr];
     \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-1);
         \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (-0.4,1.1) {$\scriptstyle a$};
          \node at (0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
=
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
   \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
    .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8);
   \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,0.8)--(0.4,1)
   .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.6)--(0.8,2.6);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,1.8);
   \draw (0,1.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (0.8,0) {$\scriptstyle 1$};
      \node[below=1pt] at (0,0) {$\scriptstyle a$};
       \node[below] at (-0.8,0) {$\scriptstyle 1$};
        \node[above] at (0.8,2.6) {$\scriptstyle a$};
          \node at (-0.4,2.2) {$\scriptstyle\blacklozenge$};
 \end{tikzpicture}}
 -
 \hackcenter{
\begin{tikzpicture}[scale=0.6]
    \draw[thick, color=\clr] (0.8,-1.5)--(0.8,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.4,0.7)--(0.4,1.1); 
  \draw[thick, color=\clr] (0,-1.5)--(0,-0.1) .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.4,0.7)--(0.4,1.1); 
     \draw (0,-1) arc (0:180:0.4cm) [thick, color=\clr];
     \draw[thick, color=\clr] (-0.8,-1.5)--(-0.8,-1);
         \node[below] at (-0.8,-1.5) {$\scriptstyle 1$};
      \node[below=1pt] at (0,-1.5) {$\scriptstyle a$};
       \node[below] at (0.8,-1.5) {$\scriptstyle 1$};
        \node[above] at (0.4,1.1) {$\scriptstyle a$};
          \node at (-0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.6]
\draw[thick, color=\clr] (-1.2,-1)--(-1.2,0.8);
  \draw[thick, color=\clr] (-0.4,0.8)--(-0.4,0.4) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.7)--(0.4,-1);
  \draw[thick, color=\clr] (0.4,1.6)--(0.4,0.4) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.7)--(-0.4,-1);
   \draw (-0.4,0.8) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (-1.2,-1) {$\scriptstyle 1$};
      \node[below=1pt] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle 1$};
       \node[above] at (0.4,1.6) {$\scriptstyle a$};
         \node at (-0.8,1.2) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.2,-1.4)--(1.2,0);
\draw[thick, color=\clr] (-1.2,-1)--(-1.2,0.4);
\draw[thick, color=\clr] (2,-1.4)--(2,0.4);
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,0.4)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1.4);
   \draw (1.2,0) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (-0.4,-1) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw (2,-1.4) arc (0:-180:0.4cm) [thick, color=\clr];
     \node[above] at (-1.2,0.4) {$\scriptstyle 1$};
     \node[above] at (2,0.4) {$\scriptstyle 1$};
      \node[below=1pt] at (0.4,-1.4) {$\scriptstyle a$};
       \node[above] at (-0.4,0.4) {$\scriptstyle a$};
         \node at (0.8,0.4) {$\scriptstyle\blacklozenge$};
           \node at (-0.8,-1.4) {$\scriptstyle\blacklozenge$};
             \node at (1.6,-1.8) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.2,-1)--(-1.2,0);
\draw[thick, color=\clr] (1.2,-1.4)--(1.2,0.4);
\draw[thick, color=\clr] (-2,-1)--(-2,0.4);
  \draw[thick, color=\clr] (0.4,0.4)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1.4);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1.4);
   \draw (-0.4,0) arc (0:180:0.4cm) [thick, color=\clr];
      \draw (-1.2,-1) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw (1.2,-1.4) arc (0:-180:0.4cm) [thick, color=\clr];
       \node[above] at (-2,0.4) {$\scriptstyle 1$};
     \node[above] at (1.2,0.4) {$\scriptstyle 1$};
      \node[below] at (-0.4,-1.4) {$\scriptstyle a$};
       \node[above] at (0.4,0.4) {$\scriptstyle a$};
        \node at (-0.8,0.4) {$\scriptstyle\blacklozenge$};
           \node at (0.8,-1.8) {$\scriptstyle\blacklozenge$};
             \node at (-1.6,-1.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,0.4)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
      \node[below=1pt] at (0.4,-1) {$\scriptstyle a$};
       \node[below] at (-0.4,-1) {$\scriptstyle 2$};
       \node[above] at (-0.4,0.4) {$\scriptstyle a$};
                      \node[shape=coordinate](DOT) at (0.4,0) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-1);
  \draw[thick, color=\clr] (0.4,0.4)--(0.4,-1);
      \node[below=1pt] at (0.4,-1) {$\scriptstyle a$};
       \node[below] at (-0.4,-1) {$\scriptstyle 2$};
       \node[above, white] at (0.4,0.4) {$\scriptstyle a$};
                      \node[shape=coordinate](DOT) at (-0.4,0) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
  \draw[thick, color=\clr] (0.4,0.4)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
      \node[below=1pt] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle 2$};
       \node[above] at (0.4,0.4) {$\scriptstyle a$};
                      \node[shape=coordinate](DOT) at (-0.4,0) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-1);
  \draw[thick, color=\clr] (-0.4,0.4)--(-0.4,-1);
      \node[below=1pt] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle 2$};
       \node[above,white] at (-0.4,0.4) {$\scriptstyle a$};
                      \node[shape=coordinate](DOT) at (0.4,0) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
   \draw (0.4,0) arc (0:-180:0.4cm) [thick, color=\clr];
     \node at (0,-0.4) {$\scriptstyle\blacklozenge$};
      \node[above] at (-0.4,1) {$\scriptstyle 1$};
       \node[above] at (0.4,1) {$\scriptstyle 1$};
\end{tikzpicture}}
=
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw (0.4,1) arc (0:-180:0.4cm) [thick, color=\clr];
     \node at (0,0.6) {$\scriptstyle\blacklozenge$};
           \node[above] at (-0.4,1) {$\scriptstyle 1$};
       \node[above] at (0.4,1) {$\scriptstyle 1$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
   \draw (0.4,0) arc (0:180:0.4cm) [thick, color=\clr];
     \node at (0,0.4) {$\scriptstyle\blacklozenge$};
           \node[below] at (-0.4,-1) {$\scriptstyle 1$};
       \node[below] at (0.4,-1) {$\scriptstyle 1$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw (0.4,-1) arc (0:180:0.4cm) [thick, color=\clr];
     \node at (0,-0.6) {$\scriptstyle\blacklozenge$};
      \node[below] at (-0.4,-1) {$\scriptstyle 1$};
       \node[below] at (0.4,-1) {$\scriptstyle 1$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw (0.4,-1) arc (0:180:0.4cm) [thick, color=\clr];
    \draw (0.4,-1) arc (0:-180:0.4cm) [thick, color=\clr];
      \node at (0,-0.6) {$\scriptstyle\blacklozenge$};
        \node at (0,-1.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
   \draw (0.4,-1) arc (0:180:0.4cm) [thick, color=\clr];
    \draw (0.4,-1) arc (0:-180:0.4cm) [thick, color=\clr];
      \node at (0,-0.6) {$\scriptstyle\blacklozenge$};
        \node at (0,-1.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}} \;
= \; - \;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
   \draw (0.4,0) arc (0:-180:0.4cm) [thick, color=\clr];
     \node at (0,-0.4) {$\scriptstyle\blacklozenge$};
          \draw (0.4,1) arc (0:180:0.4cm) [thick, color=\clr];
     \node at (0,1.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}\;
= \;
- \;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw (0.4,-1) arc (0:180:0.4cm) [thick, color=\clr];
    \draw (0.4,-1) arc (0:-180:0.4cm) [thick, color=\clr];
      \node at (0,-0.6) {$\scriptstyle\blacklozenge$};
        \node at (0,-1.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.4,-1)--(-0.4,1); 
 \draw[thick, color=\clr] (0.4,-1)--(0.4,1);
       \node[below] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle b$};
              \node[above] at (-0.4,1) {$\scriptstyle a$};
       \node[above] at (0.4,1) {$\scriptstyle b$};
         \draw (0.4,0.2) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0.4,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0,0.6) {$\scriptstyle\blacklozenge$};
            \node at (0,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.4,-1)--(-0.4,1); 
 \draw[thick, color=\clr] (0.4,-1)--(0.4,1);
       \node[below] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle b$};
              \node[above] at (-0.4,1) {$\scriptstyle a$};
       \node[above] at (0.4,1) {$\scriptstyle b$};
         \draw (0.4,-0.7) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0.4,0.7) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0,0.3) {$\scriptstyle\blacklozenge$};
            \node at (0,-0.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
=
(a-b)
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.4,-1)--(-0.4,1); 
 \draw[thick, color=\clr] (0.4,-1)--(0.4,1);
       \node[below] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle b$};
              \node[above] at (-0.4,1) {$\scriptstyle a$};
       \node[above] at (0.4,1) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
         \draw (0.4,0.3) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.4,-0.3) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (0.1,0.6) {$\scriptstyle\blacklozenge$};
            \node at (0.1,-0.6) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (-0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (-0.2,0.3);
               \draw[thick, color=\clr] (-0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (-0.2,-0.3);
               \draw[thick, color=\clr] (0.4,-0.3)--(0.4,0.3);   
\end{tikzpicture}}
\;
\substack{\textup{L}.\ref{TwistMarkBubble}\\=\\{}}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
         \draw (0.4,0.7) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.4,-0.5) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (0.1,1) {$\scriptstyle\blacklozenge$};
            \node at (0.1,-0.8) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (-0.6,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.7);
               \draw[thick, color=\clr] (-0.6,0.2) .. controls ++(0,-0.25) and ++(0,0.25) .. (-0.2,-0.5);
                   \draw[thick, color=\clr] (0.4,0) .. controls ++(0,0.25) and ++(0,-0.25) .. (-0.2,0.7);
               \draw[thick, color=\clr] (0.4,-0.5)--(0.4,0);   
\end{tikzpicture}}
\;
\substack{(\ref{B5})\\=\\{}}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
         \draw (0.6,0.7) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0,0.7) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (0.3,1) {$\scriptstyle\blacklozenge$};
            \node at (-0.3,0.4) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (-0.6,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6,0.7); 
\end{tikzpicture}}
\;
\substack{(\ref{StraightRel})\\=\\{}}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
             \draw[thick, color=\clr] (-0.6,-0.6) .. controls ++(0,0.25) and ++(0,-0.25) .. (-0.2,-0.2) -- (-0.2, 0.2) .. controls ++(0,0.25) and ++(0,-0.25) .. (-0.6,0.6);
\end{tikzpicture}}
\;
\substack{(\ref{DiagSwitchRel})\\=\\{}}
\;
a
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
\end{tikzpicture}},
\end{align*}
and similarly,
\begin{align*}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1); 
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.2,0.3) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.2,-0.3) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (-0.1,0.6) {$\scriptstyle\blacklozenge$};
            \node at (-0.1,-0.6) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (0.2,0.3);
               \draw[thick, color=\clr] (0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (0.2,-0.3);
               \draw[thick, color=\clr] (-0.4,-0.3)--(-0.4,0.3);   
\end{tikzpicture}}
\;
\substack{\textup{L}.\ref{TwistMarkBubble}\\=\\{}}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1); 
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.2,0.7) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.2,-0.5) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (-0.1,1) {$\scriptstyle\blacklozenge$};
            \node at (-0.1,-0.8) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (0.6,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.7);
               \draw[thick, color=\clr] (0.6,0.2) .. controls ++(0,-0.25) and ++(0,0.25) .. (0.2,-0.5);
                   \draw[thick, color=\clr] (-0.4,0) .. controls ++(0,0.25) and ++(0,-0.25) .. (0.2,0.7);
               \draw[thick, color=\clr] (-0.4,-0.5)--(-0.4,0);   
\end{tikzpicture}}
\;
\substack{(\ref{B5})\\=\\{}}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1); 
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0,0.7) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.6,0.7) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (-0.3,1) {$\scriptstyle\blacklozenge$};
            \node at (0.3,0.4) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (0.6,-0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6,0.7); 
\end{tikzpicture}}
\;
\substack{(\ref{StraightRel})\\=\\{}}
\;
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1); 
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (0.6,1) {$\scriptstyle b$};
             \draw[thick, color=\clr] (0.6,-0.6) .. controls ++(0,0.25) and ++(0,-0.25) .. (0.2,-0.2) -- (0.2, 0.2) .. controls ++(0,0.25) and ++(0,-0.25) .. (0.6,0.6);
\end{tikzpicture}}
\;
\substack{(\ref{DiagSwitchRel})\\=\\{}}
\;
-b
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1); 
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (0.6,1) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.6,0.1) arc (0:180:0.6cm) [thick, color=\clr];
                  \draw (0.6,-0.1) arc (0:-180:0.6cm) [thick, color=\clr];
          \node at (0,0.7) {$\scriptstyle\blacklozenge$};
            \node at (0,-0.7) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
&\substack{\textup{L}.\ref{RungsToCross}\\=\\{}}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.4,0) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0.4,0) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0,0.4) {$\scriptstyle\blacklozenge$};
            \node at (0,-0.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.4,0.3) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.4,-0.3) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (0.1,0.6) {$\scriptstyle\blacklozenge$};
            \node at (0.1,-0.6) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (-0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (-0.2,0.3);
               \draw[thick, color=\clr] (-0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (-0.2,-0.3);
               \draw[thick, color=\clr] (0.4,-0.3)--(0.4,0.3);   
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.2,0.3) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.2,-0.3) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (-0.1,0.6) {$\scriptstyle\blacklozenge$};
            \node at (-0.1,-0.6) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (0.2,0.3);
               \draw[thick, color=\clr] (0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (0.2,-0.3);
               \draw[thick, color=\clr] (-0.4,-0.3)--(-0.4,0.3);   
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.3,0.3) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.3,-0.3) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (0,0.6) {$\scriptstyle\blacklozenge$};
            \node at (0,-0.6) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (-0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (-0.3,0.3);
               \draw[thick, color=\clr] (-0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (-0.3,-0.3);
                       \draw[thick, color=\clr] (0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (0.3,0.3);
               \draw[thick, color=\clr] (0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (0.3,-0.3); 
\end{tikzpicture}}
\\
&\substack{\textup{L}.\ref{TwistMarkBubble}\\(\ref{B5})\\=\\{}\\{}}
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.4,0.3) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.4,-0.3) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (0.1,0.6) {$\scriptstyle\blacklozenge$};
            \node at (0.1,-0.6) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (-0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (-0.2,0.3);
               \draw[thick, color=\clr] (-0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (-0.2,-0.3);
               \draw[thick, color=\clr] (0.4,-0.3)--(0.4,0.3);   
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.2,0.3) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (0.2,-0.3) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (-0.1,0.6) {$\scriptstyle\blacklozenge$};
            \node at (-0.1,-0.6) {$\scriptstyle\blacklozenge$};
             \draw[thick, color=\clr] (0.6,-0.4) .. controls ++(0,0.25) and ++(0,-0.25) .. (0.2,0.3);
               \draw[thick, color=\clr] (0.6,0.4) .. controls ++(0,-0.25) and ++(0,0.25) .. (0.2,-0.3);
               \draw[thick, color=\clr] (-0.4,-0.3)--(-0.4,0.3);   
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.6,-0.8) arc (0:180:0.6cm) [thick, color=\clr];
                  \draw (0.6,0.8) arc (0:-180:0.6cm) [thick, color=\clr];
          \node at (0,0.2) {$\scriptstyle\blacklozenge$};
            \node at (0,-0.2) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
=
(a-b)
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.6,-1)--(-0.6,1); 
 \draw[thick, color=\clr] (0.6,-1)--(0.6,1);
       \node[below] at (-0.6,-1) {$\scriptstyle a$};
       \node[below] at (0.6,-1) {$\scriptstyle b$};
              \node[above] at (-0.6,1) {$\scriptstyle a$};
       \node[above] at (0.6,1) {$\scriptstyle b$};
         \draw (0.6,-0.8) arc (0:180:0.6cm) [thick, color=\clr];
                  \draw (0.6,0.8) arc (0:-180:0.6cm) [thick, color=\clr];
          \node at (0,0.2) {$\scriptstyle\blacklozenge$};
            \node at (0,-0.2) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}},
\end{align*}
as desired.
\end{proof}
\end{lemma}

\begin{lemma}\label{BCE}
For all \(a,b,c \in \Z_{\geq 0}\) we have:
\begin{align*}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
         \draw (0.8,0.2) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0.4,0.6) {$\scriptstyle\blacklozenge$};
            \node at (-0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
         \draw (0.8,-0.7) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0,0.7) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0.4,-0.3) {$\scriptstyle\blacklozenge$};
            \node at (-0.4,0.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
&=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
\draw[thick, color=\clr] (0,0.2) .. controls ++(0,0.25) and ++(0,-0.25)  ..(-0.8,0.8);
\draw[thick, color=\clr] (0.8,-0.8) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0,-0.2);
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
\draw[thick, color=\clr] (0.8,0.2) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0,0.8);
\draw[thick, color=\clr] (0,-0.8) .. controls ++(0,0.25) and ++(0,-0.25)  ..(-0.8,-0.2);
\end{tikzpicture}},
\\
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a-1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c+1$};
         \draw (0,0.2) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0.8,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (-0.4,0.6) {$\scriptstyle\blacklozenge$};
            \node at (0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a-1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c+1$};
         \draw (0,-0.7) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0.8,0.7) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (-0.4,-0.3) {$\scriptstyle\blacklozenge$};
            \node at (0.4,0.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
&=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a-1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c+1$};
\draw[thick, color=\clr] (-0.8,0.2) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0,0.8);
\draw[thick, color=\clr] (0,-0.8) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0.8,-0.2);
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a-1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c+1$};
\draw[thick, color=\clr] (0,0.2) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0.8,0.8);
\draw[thick, color=\clr] (-0.8,-0.8) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0,-0.2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
         \draw (0.8,0.2) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0.4,0.6) {$\scriptstyle\blacklozenge$};
            \node at (-0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
&
\;
\substack{ \textup{L.\ref{RungsToCross}} \\  =}
 \;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-0.2)--(0,0.2);
 \draw[thick, color=\clr] (0,-1)--(0,-0.8)
  .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.3,-0.3)  .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.3,0.3)  .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,0.8)-- (0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
         \draw (0.8,0.2) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0.4,0.6) {$\scriptstyle\blacklozenge$};
            \node at (-0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
+
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,-0.8)
 .. controls ++(0,0.15) and ++(0,-0.15) ..
 (0.2,-0.2)--(0.2, 0.2); 
  \draw[thick, color=\clr] (0,1)--(0,0.8)
 .. controls ++(0,-0.15) and ++(0,0.15) ..
 (-0.2,0.2)--(-0.2, -0.2); 
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
  \draw[thick, color=\clr] (0.2,-0.2)
   .. controls ++(0,0.15) and ++(0,-0.15) ..
  (-0.2,0.2);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
         \draw (0.8,0.2) arc (0:180:0.3cm) [thick, color=\clr];
                  \draw (-0.2,-0.2) arc (0:-180:0.3cm) [thick, color=\clr];
          \node at (0.5,0.5) {$\scriptstyle\blacklozenge$};
            \node at (-0.5,-0.5) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\;
\substack{ (\ref{StraightRel}) \\  =}
 \;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,-0.8)
  .. controls ++(0,0.35) and ++(0,-0.35) ..
  (-0.3,-0.3)  .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0.3,0.3)  .. controls ++(0,0.35) and ++(0,-0.35) ..
  (0,0.8)-- (0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
  \draw[thick, color=\clr] (0.8,-0.6)
   .. controls ++(0,0.45) and ++(0,-0.45) ..
  (-0.8,0.6);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
         \draw (0.8,-0.7) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0,0.7) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0.4,-0.3) {$\scriptstyle\blacklozenge$};
            \node at (-0.4,0.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}\\
&
\;
\substack{ (\ref{CrossDef}) \\  = \\ {}}
 \;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
\draw[thick, color=\clr] (0,0.2) .. controls ++(0,0.25) and ++(0,-0.25)  ..(-0.8,0.8);
\draw[thick, color=\clr] (0.8,-0.8) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0,-0.2);
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
\draw[thick, color=\clr] (0.8,0.2) .. controls ++(0,0.25) and ++(0,-0.25)  ..(0,0.8);
\draw[thick, color=\clr] (0,-0.8) .. controls ++(0,0.25) and ++(0,-0.25)  ..(-0.8,-0.2);
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr] (-0.8,-1)--(-0.8,1); 
 \draw[thick, color=\clr] (0,-1)--(0,1);
  \draw[thick, color=\clr] (0.8,-1)--(0.8,1);
       \node[below] at (-0.8,-1) {$\scriptstyle a$};
       \node[below] at (0,-1) {$\scriptstyle b$};
            \node[below] at (0.8,-1) {$\scriptstyle c$};
       \node[above] at (-0.8,1) {$\scriptstyle a+1$};
       \node[above] at (0,1) {$\scriptstyle b$};
            \node[above] at (0.8,1) {$\scriptstyle c-1$};
         \draw (0.8,-0.7) arc (0:180:0.4cm) [thick, color=\clr];
                  \draw (0,0.7) arc (0:-180:0.4cm) [thick, color=\clr];
          \node at (0.4,-0.3) {$\scriptstyle\blacklozenge$};
            \node at (-0.4,0.3) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,0.9);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)--(0.8,0.9);
     \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,0.8)--(1.6,0.9);
   \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.4,0.8)--(2.4,0.9);
   \draw (1.6,0.9) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (2.4,0.9) arc (0:180:1.2cm) [thick, color=\clr];
     \node at (1.2,1.3) {$\scriptstyle\blacklozenge$};
     \node at (1.2,2.1) {$\scriptstyle\blacklozenge$};
     \node[below] at (0.4,0) {$\scriptstyle 2$};
       \node[below] at (2,0) {$\scriptstyle 2$};
\end{tikzpicture}}\;  \,
=  \, \;
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.8)--(0,-0.9);
   \draw[thick, color=\clr] (0.4,0)--(0.4,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-0.8)--(0.8,-0.9);
     \draw[thick, color=\clr] (2,0)--(2,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.6,-0.8)--(1.6,-0.9);
   \draw[thick, color=\clr] (2,0)--(2,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (2.4,-0.8)--(2.4,-0.9);
   \draw (1.6,-0.9) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw (2.4,-0.9) arc (0:-180:1.2cm) [thick, color=\clr];
     \node at (1.2,-1.3) {$\scriptstyle\blacklozenge$};
     \node at (1.2,-2.1) {$\scriptstyle\blacklozenge$};
          \node[above] at (0.4,0) {$\scriptstyle 2$};
       \node[above] at (2,0) {$\scriptstyle 2$};
\end{tikzpicture}}\; \,
= \,
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1.4);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)--(0.8,1);
     \node[below] at (0.4,0) {$\scriptstyle 2$};
        \node[shape=coordinate](DOT) at (0,1.4) {};
     \filldraw  (DOT) circle (2.5pt);
     \node[shape=coordinate](DOT) at (0.8,1) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\, 
= \, 
0.
\end{align*}
\end{lemma}
\begin{proof}
We have
\begin{align*}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,0.9);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)--(0.8,0.9);
     \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,0.8)--(1.6,0.9);
   \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.4,0.8)--(2.4,0.9);
   \draw (1.6,0.9) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (2.4,0.9) arc (0:180:1.2cm) [thick, color=\clr];
     \node at (1.2,1.3) {$\scriptstyle\blacklozenge$};
     \node at (1.2,2.1) {$\scriptstyle\blacklozenge$};
     \node[below] at (0.4,0) {$\scriptstyle 2$};
       \node[below] at (2,0) {$\scriptstyle 2$};
        \node[white] at (1.2,2.7) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\; 
\substack{ \textup{L.\ref{CrossAbsorb}} \\  =}
 \;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)
      .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.4)--(0.8,1.5);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.4)--(0,1.5);
     \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,0.8)--(1.6,1.5);
   \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.4,0.8)--(2.4,1.5);
   \draw (1.6,1.5) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (2.4,1.5) arc (0:180:1.2cm) [thick, color=\clr];
     \node at (1.2,1.9) {$\scriptstyle\blacklozenge$};
     \node at (1.2,2.7) {$\scriptstyle\blacklozenge$};
     \node[below] at (0.4,0) {$\scriptstyle 2$};
       \node[below] at (2,0) {$\scriptstyle 2$};
\end{tikzpicture}}
\;
\substack{ \textup{(\ref{B5})} \\  =}
 \;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35).. (0.8,0.8)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,1.5)--(1.6,2.3);    
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) ..  (0,0.8)--(0,1.5);
     \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,0.8)
          .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.5);     
   \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.4,0.8)--(2.4,2.3);
   \draw (0.8,1.5) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (2.4,2.3) arc (0:180:0.4cm) [thick, color=\clr];
     \node at (0.4,1.9) {$\scriptstyle\blacklozenge$};
     \node at (2,2.7) {$\scriptstyle\blacklozenge$};
     \node[below] at (0.4,0) {$\scriptstyle 2$};
       \node[below] at (2,0) {$\scriptstyle 2$};
\end{tikzpicture}}
=
-
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35).. (-0.8,0.8)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.6,1.5)--(-1.6,2.3);    
   \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) ..  (0,0.8)--(0,1.5);
     \draw[thick, color=\clr] (-2,0)--(-2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.6,0.8)
          .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,1.5);     
   \draw[thick, color=\clr] (-2,0)--(-2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-2.4,0.8)--(-2.4,2.3);
   \draw (0,1.5) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (-1.6,2.3) arc (0:180:0.4cm) [thick, color=\clr];
     \node at (-0.4,1.9) {$\scriptstyle\blacklozenge$};
     \node at (-2,2.7) {$\scriptstyle\blacklozenge$};
     \node[below] at (-0.4,0) {$\scriptstyle 2$};
       \node[below] at (-2,0) {$\scriptstyle 2$};
\end{tikzpicture}}
\;
\substack{ \textup{(\ref{B5})} \\  =}
 \;
-
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)
      .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,1.4)--(-0.8,1.5);
   \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,0.8)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.4)--(0,1.5);
     \draw[thick, color=\clr] (-2,0)--(-2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.6,0.8)--(-1.6,1.5);
   \draw[thick, color=\clr] (-2,0)--(-2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-2.4,0.8)--(-2.4,1.5);
   \draw (-0.8,1.5) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (0,1.5) arc (0:180:1.2cm) [thick, color=\clr];
     \node at (-1.2,1.9) {$\scriptstyle\blacklozenge$};
     \node at (-1.2,2.7) {$\scriptstyle\blacklozenge$};
     \node[below] at (-0.4,0) {$\scriptstyle 2$};
       \node[below] at (-2,0) {$\scriptstyle 2$};
\end{tikzpicture}}
\;
\substack{ \textup{L.\ref{CrossAbsorb}} \\  =}
 \;
-
\;
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,0.9);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)--(0.8,0.9);
     \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,0.8)--(1.6,0.9);
   \draw[thick, color=\clr] (2,0)--(2,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (2.4,0.8)--(2.4,0.9);
   \draw (1.6,0.9) arc (0:180:0.4cm) [thick, color=\clr];
   \draw (2.4,0.9) arc (0:180:1.2cm) [thick, color=\clr];
     \node at (1.2,1.3) {$\scriptstyle\blacklozenge$};
     \node at (1.2,2.1) {$\scriptstyle\blacklozenge$};
     \node[below] at (0.4,0) {$\scriptstyle 2$};
       \node[below] at (2,0) {$\scriptstyle 2$};
       \node[white] at (1.2,2.7) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1.4);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)--(0.8,1);
     \node[below] at (0.4,0) {$\scriptstyle 2$};
        \node[shape=coordinate](DOT) at (0,1.4) {};
     \filldraw  (DOT) circle (2.5pt);
     \node[shape=coordinate](DOT) at (0.8,1) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
\;
\substack{ \textup{L.\ref{DotSwitch}} \\  =}
 \;
\hackcenter{
\begin{tikzpicture}[scale=0.7]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)--(0.8,1.4);
     \node[below] at (0.4,0) {$\scriptstyle 2$};
        \node[shape=coordinate](DOT) at (0,1) {};
     \filldraw  (DOT) circle (2.5pt);
     \node[shape=coordinate](DOT) at (0.8,1.4) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}}
=
-
\hackcenter{
\begin{tikzpicture}[scale=0.7]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1.4);
   \draw[thick, color=\clr] (0.4,0)--(0.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.8)--(0.8,1);
     \node[below] at (0.4,0) {$\scriptstyle 2$};
        \node[shape=coordinate](DOT) at (0,1.4) {};
     \filldraw  (DOT) circle (2.5pt);
     \node[shape=coordinate](DOT) at (0.8,1) {};
     \filldraw  (DOT) circle (2.5pt);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,0.8)--(0.8,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.6)--(0,1.8); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8, 0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.6)--(0.8,1.8);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0,1.8) {$\scriptstyle a$};
     \node[above] at (0.8,1.8) {$\scriptstyle b$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,1.8); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8,1.8);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0,1.8) {$\scriptstyle a$};
     \node[above] at (0.8,1.8) {$\scriptstyle b$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.2,0)--(0.2,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,1.7)--(0.2,1.8);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.7)--(0.8,1.8);
  \draw[thick, color=\clr] (0.8,0)--(0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,1.7)--(-0.4,1.8);
   \node[below] at (0.2,0) {$\scriptstyle b$};
        \node[below] at (-0.4,0) {$\scriptstyle a$};
         \node[below] at (0.8,0) {$\scriptstyle c$};
          \node[above] at (0.2,1.8) {$\scriptstyle b$};
        \node[above] at (-0.4,1.8) {$\scriptstyle c$};
         \node[above] at (0.8,1.8) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.2,0)--(0.2,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.9)
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,1.7)--(0.2,1.8);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.7)--(0.8,1.8);
  \draw[thick, color=\clr] (0.8,0)--(0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,1.7)--(-0.4,1.8);
   \node[below] at (0.2,0) {$\scriptstyle b$};
        \node[below] at (-0.4,0) {$\scriptstyle a$};
         \node[below] at (0.8,0) {$\scriptstyle c$};
          \node[above] at (0.2,1.8) {$\scriptstyle b$};
        \node[above] at (-0.4,1.8) {$\scriptstyle c$};
         \node[above] at (0.8,1.8) {$\scriptstyle a$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{O2}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8, 0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0.4,1.6) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6);
     \node[below] at (0,0) {$\scriptstyle a$};
     \node[below] at (0.8,0) {$\scriptstyle b$};
       \node[above] at (0.4,1.6) {$\scriptstyle a+b$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.8,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8, -0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6);
     \node[above] at (0,0) {$\scriptstyle a$};
     \node[above] at (0.8,0) {$\scriptstyle b$};
       \node[below] at (0.4,-1.6) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6); 
    \draw[thick, color=\clr] (0.8 ,0)--(0.8,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6);
     \node[above] at (0,0) {$\scriptstyle a$};
     \node[above] at (0.8,0) {$\scriptstyle b$};
       \node[below] at (0.4,-1.6) {$\scriptstyle a+b$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{O3}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.6,0)--(1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.2)--(0.8,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
 \draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);       
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,1.2)--(1.4,2.2);        
        \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (0.8,0) {$\scriptstyle a$};
      \node[below] at (1.6,0) {$\scriptstyle b$};
       \node[above] at (0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,2)--(1.4,2.2);
\draw[thick, color=\clr] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.2,0.8)--(1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
        \draw[thick, color=\clr] (1.6,0)--(1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.2,0.8)--(1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
       \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (0.8,0) {$\scriptstyle a$};
      \node[below] at (1.6,0) {$\scriptstyle b$};
       \node[above] at (0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.6,0)--(-1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,1.2)--(-0.8,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
 \draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);       
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.4,1.2)--(-1.4,2.2);        
        \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (-0.8,0) {$\scriptstyle b$};
      \node[below] at (-1.6,0) {$\scriptstyle a$};
       \node[above] at (-0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (-1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.4,2)--(-1.4,2.2);
\draw[thick, color=\clr] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.2,0.8)--(-1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
        \draw[thick, color=\clr] (-1.6,0)--(-1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.2,0.8)--(-1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
      \node[below] at (0,0) {$\scriptstyle c$};
      \node[below] at (-0.8,0) {$\scriptstyle b$};
      \node[below] at (-1.6,0) {$\scriptstyle a$};
       \node[above] at (-0.4,2.2) {$\scriptstyle a+b$};
        \node[above] at (-1.4,2.2) {$\scriptstyle c$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{O4}
\hackcenter{
{}
}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.6,0)--(1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.2)--(0.8,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
 \draw[thick, color=\clr] (0.8,0)--(0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.2)--(0,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);       
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-1.2)--(1.4,-2.2);        
        \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (0.8,0) {$\scriptstyle a$};
      \node[above] at (1.6,0) {$\scriptstyle b$};
       \node[below] at (0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,-0.6) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-2)--(1.4,-2.2);
\draw[thick, color=\clr] (0.8,0)--(0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.2,-0.8)--(1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
        \draw[thick, color=\clr] (1.6,0)--(1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.2,-0.8)--(1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
       \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (0.8,0) {$\scriptstyle a$};
      \node[above] at (1.6,0) {$\scriptstyle b$};
       \node[below] at (0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.6,0)--(-1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.8,-1.2)--(-0.8,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
 \draw[thick, color=\clr] (-0.8,0)--(-0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.2)--(0,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);       
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.4,-1.2)--(-1.4,-2.2);        
       \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (-0.8,0) {$\scriptstyle b$};
      \node[above] at (-1.6,0) {$\scriptstyle a$};
       \node[below] at (-0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (-1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (0,0)--(0,-0.6) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.4,-2)--(-1.4,-2.2);
\draw[thick, color=\clr] (-0.8,0)--(-0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.2,-0.8)--(-1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
        \draw[thick, color=\clr] (-1.6,0)--(-1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.2,-0.8)--(-1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
       \node[above] at (0,0) {$\scriptstyle c$};
      \node[above] at (-0.8,0) {$\scriptstyle b$};
      \node[above] at (-1.6,0) {$\scriptstyle a$};
       \node[below] at (-0.4,-2.2) {$\scriptstyle a+b$};
        \node[below] at (-1.4,-2.2) {$\scriptstyle c$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{O5}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.2,-1)--(1.2,0);
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,0.4)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
   \draw (1.2,0) arc (0:180:0.4cm) [thick, color=\clr];
     \node[below] at (1.2,-1) {$\scriptstyle b$};
      \node[below] at (0.4,-1) {$\scriptstyle a$};
       \node[below] at (-0.4,-1) {$\scriptstyle b$};
       \node[above] at (-0.4,0.4) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.2,-1)--(-1.2,0);
  \draw[thick, color=\clr] (0.4,0.4)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
   \draw (-0.4,0) arc (0:180:0.4cm) [thick, color=\clr];
        \node[below] at (-1.2,-1) {$\scriptstyle b$};
      \node[below] at (-0.4,-1) {$\scriptstyle a$};
       \node[below] at (0.4,-1) {$\scriptstyle b$};
       \node[above] at (0.4,0.4) {$\scriptstyle a$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (1.2,1)--(1.2,0);
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  \draw[thick, color=\clr] (-0.4,-0.4)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
   \draw (1.2,0) arc (0:-180:0.4cm) [thick, color=\clr];
   \node[above] at (1.2,1) {$\scriptstyle b$};
      \node[above] at (0.4,1) {$\scriptstyle a$};
       \node[above] at (-0.4,1) {$\scriptstyle b$};
       \node[below] at (-0.4,-0.4) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr] (-1.2,1)--(-1.2,0);
  \draw[thick, color=\clr] (0.4,-0.4)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
   \draw (-0.4,0) arc (0:-180:0.4cm) [thick, color=\clr];
    \node[above] at (-1.2,1) {$\scriptstyle b$};
      \node[above] at (-0.4,1) {$\scriptstyle a$};
       \node[above] at (0.4,1) {$\scriptstyle b$};
       \node[below] at (0.4,-0.4) {$\scriptstyle a$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{O6}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw(0,0) arc (0:180:0.4cm) [thick, color=\clr];
 \draw[thick, color=\clr] (-0.8,-0.2)--(-0.8,0);
  \draw[thick, color=\clr] (0,-0.2)--(0,0);
    \node[below] at (0,-0.2) {$\scriptstyle a$};
      \node[below] at (-0.8,-0.2) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9);
   \draw(0.4,0.9) arc (0:180:0.4cm) [thick, color=\clr];
            \node[below] at (-0.4,0) {$\scriptstyle a$};
      \node[below] at (0.4,0) {$\scriptstyle a$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw(0,0) arc (0:-180:0.4cm) [thick, color=\clr];
 \draw[thick, color=\clr] (-0.8,0.2)--(-0.8,0);
  \draw[thick, color=\clr] (0,0.2)--(0,0);
    \node[above] at (0,0.2) {$\scriptstyle a$};
      \node[above] at (-0.8,0.2) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9);
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9);
   \draw(0.4,-0.9) arc (0:-180:0.4cm) [thick, color=\clr];
            \node[above] at (-0.4,0) {$\scriptstyle a$};
      \node[above] at (0.4,0) {$\scriptstyle a$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw[thick, color=\clr] (0.4,-1) arc (0:180:0.4cm) [thick, color=\clr];
    \draw (0.4,-1) arc (0:-180:0.4cm) [thick, color=\clr];
    \node[right] at (0.4,-1) {$\scriptstyle a$};
\end{tikzpicture}}
=0,
\end{align}
\begin{align}\label{O7}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,-0.8); 
 \draw (0,0) arc (0:180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,-0.2); 
  \draw (-0.8,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (-1.6,-0.2)--(-1.6,0.6); 
       \node[below] at (0,-0.8) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw[thick, color=\clr] (0,-0.8)--(0,0.6); 
         \node[below] at (0,-0.8) {$\scriptstyle a$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,-0.8); 
 \draw (0,0) arc (0:180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (0,0)--(0,-0.2); 
  \draw (0.8,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (0.8,-0.2)--(0.8,0.6); 
          \node[below] at (-0.8,-0.8) {$\scriptstyle a$};
\end{tikzpicture}},
\end{align}
\begin{align}\label{O8}
\hackcenter{
{}
}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
   \draw (1.2,1) arc (0:180:0.4cm) [thick, color=\clr];
    \draw (2,1) arc (0:180:1.2cm) [thick, color=\clr];
     \draw[thick, color=\clr] (1.2,0)--(1.2,1);
      \draw[thick, color=\clr] (2,0)--(2,1);
      \node[below] at (1.2,0) {$\scriptstyle a$};
      \node[below] at (2,0) {$\scriptstyle b$};
      \node[below] at (0,0) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1);
\draw[thick, color=\clr] (0.4,0)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1);
      \node[below] at (-0.4,0) {$\scriptstyle a$};
      \node[below] at (0.4,0) {$\scriptstyle b$};
      \node[below] at (-1.2,0) {$\scriptstyle a+b$};
      \node[white] at (0,2) {$\scriptstyle .$};
       \draw (0,1) arc (0:180:0.6cm) [thick, color=\clr];
         \draw[thick, color=\clr] (-1.2,0)--(-1.2,1);
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
  \draw[thick, color=\clr] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
   \draw (-0.4,1) arc (0:180:0.4cm) [thick, color=\clr];
    \draw (0.4,1) arc (0:180:1.2cm) [thick, color=\clr];
     \draw[thick, color=\clr] (-1.2,0)--(-1.2,1);
      \draw[thick, color=\clr] (-2,0)--(-2,1);
      \node[below] at (-1.2,0) {$\scriptstyle b$};
      \node[below] at (-2,0) {$\scriptstyle a$};
      \node[below] at (0,0) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1);
\draw[thick, color=\clr] (-0.4,0)--(-0.4,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.8)--(0,1);
      \node[below] at (0.4,0) {$\scriptstyle b$};
      \node[below] at (-0.4,0) {$\scriptstyle a$};
      \node[below] at (1.2,0) {$\scriptstyle a+b$};
      \node[white] at (0,2) {$\scriptstyle .$};
       \draw (1.2,1) arc (0:180:0.6cm) [thick, color=\clr];
         \draw[thick, color=\clr] (1.2,0)--(1.2,1);
\end{tikzpicture}},
\end{align}
\begin{align}\label{O9}
\hackcenter{
{}
}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
   \draw (1.2,-1) arc (0:-180:0.4cm) [thick, color=\clr];
    \draw (2,-1) arc (0:-180:1.2cm) [thick, color=\clr];
     \draw[thick, color=\clr] (1.2,0)--(1.2,-1);
      \draw[thick, color=\clr] (2,0)--(2,-1);
      \node[above] at (1.2,0) {$\scriptstyle a$};
      \node[above] at (2,0) {$\scriptstyle b$};
      \node[above] at (0,0) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.8)--(0,-1);
\draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.8)--(0,-1);
      \node[above] at (-0.4,0) {$\scriptstyle a$};
      \node[above] at (0.4,0) {$\scriptstyle b$};
      \node[above] at (-1.2,0) {$\scriptstyle a+b$};
      \node[white] at (0,-2) {$\scriptstyle .$};
       \draw (0,-1) arc (0:-180:0.6cm) [thick, color=\clr];
         \draw[thick, color=\clr] (-1.2,0)--(-1.2,-1);
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1);
  \draw[thick, color=\clr] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1);
   \draw (-0.4,-1) arc (0:-180:0.4cm) [thick, color=\clr];
    \draw (0.4,-1) arc (0:-180:1.2cm) [thick, color=\clr];
     \draw[thick, color=\clr] (-1.2,0)--(-1.2,-1);
      \draw[thick, color=\clr] (-2,0)--(-2,-1);
      \node[above] at (-1.2,0) {$\scriptstyle b$};
      \node[above] at (-2,0) {$\scriptstyle a$};
      \node[above] at (0,0) {$\scriptstyle a+b$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr] (0.4,0)--(0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.8)--(0,-1);
\draw[thick, color=\clr] (-0.4,0)--(-0.4,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.8)--(0,-1);
      \node[above] at (0.4,0) {$\scriptstyle b$};
      \node[above] at (-0.4,0) {$\scriptstyle a$};
      \node[above] at (1.2,0) {$\scriptstyle a+b$};
      \node[white] at (0,-2) {$\scriptstyle .$};
       \draw (1.2,-1) arc (0:-180:0.6cm) [thick, color=\clr];
         \draw[thick, color=\clr] (1.2,0)--(1.2,-1);
\end{tikzpicture}},
\end{align}
\begin{align}\label{O10}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw(0,0) arc (0:180:0.4cm) [thick, color=\clr,->];
    \node[below] at (0,-0.5) {$\scriptstyle 1$};
      \node[below] at (-0.8,-0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,->] (-0.8,-0.5)--(-0.8,-0.2);
      \draw[thick, color=\clr] (0,-0.5)--(0,0);
       \node[shape=coordinate](DOT) at (-0.8,-0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw(0.8,0) arc (0:180:0.4cm) [thick, color=\clr,<-];
    \node[below] at (0,-0.5) {$\scriptstyle 1$};
      \node[below] at (0.8,-0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,->] (0.8,-0.5)--(0.8,-0.2);
      \draw[thick, color=\clr] (0,-0.5)--(0,0);
       \node[shape=coordinate](DOT) at (0.8,-0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw(0,0) arc (0:-180:0.4cm) [thick, color=\clr,->];
    \node[above] at (0,0.5) {$\scriptstyle 1$};
      \node[above] at (-0.8,0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,->] (-0.8,0.5)--(-0.8,0.2);
      \draw[thick, color=\clr] (0,0.5)--(0,0);
       \node[shape=coordinate](DOT) at (-0.8,0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw(0.8,0) arc (0:-180:0.4cm) [thick, color=\clr,<-];
    \node[above] at (0,0.5) {$\scriptstyle 1$};
      \node[above] at (0.8,0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,->] (0.8,0.5)--(0.8,0.2);
      \draw[thick, color=\clr] (0,0.5)--(0,0);
       \node[shape=coordinate](DOT) at (0.8,0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}},
\end{align}
\begin{align}\label{O11}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw (0.8,0) arc (0:180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (0.8,-0.5)--(0.8,0);
     \draw[thick, color=\clr] (0,-0.5)--(0,0);
      \draw[thick, color=\clr,<-] (0.8,-0.5)--(0.8,-0.2);
     \draw[thick, color=\clr,<-] (0,-0.5)--(0,-0.2);
         \node[below] at (0,-0.5) {$\scriptstyle 1$};
      \node[below] at (0.8,-0.5) {$\scriptstyle 1$};
       \node[shape=coordinate](DOT) at (0,-0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}}
=
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw (0,0) arc (0:180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (-0.8,-0.5)--(-0.8,0);
     \draw[thick, color=\clr] (0,-0.5)--(0,0);
      \draw[thick, color=\clr,<-] (-0.8,-0.5)--(-0.8,-0.2);
     \draw[thick, color=\clr,<-] (0,-0.5)--(0,-0.2);
         \node[below] at (0,-0.5) {$\scriptstyle 1$};
      \node[below] at (-0.8,-0.5) {$\scriptstyle 1$};
       \node[shape=coordinate](DOT) at (0,-0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw (0.8,0) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (0.8,0.5)--(0.8,0);
     \draw[thick, color=\clr] (0,0.5)--(0,0);
      \draw[thick, color=\clr,<-] (0.8,0.5)--(0.8,0.2);
     \draw[thick, color=\clr,<-] (0,0.5)--(0,0.2);
         \node[above] at (0,0.5) {$\scriptstyle 1$};
      \node[above] at (0.8,0.5) {$\scriptstyle 1$};
       \node[shape=coordinate](DOT) at (0,0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}}
=
-
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw (0,0) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (-0.8,0.5)--(-0.8,0);
     \draw[thick, color=\clr] (0,0.5)--(0,0);
      \draw[thick, color=\clr,<-] (-0.8,0.5)--(-0.8,0.2);
     \draw[thick, color=\clr,<-] (0,0.5)--(0,0.2);
         \node[above] at (0,0.5) {$\scriptstyle 1$};
      \node[above] at (-0.8,0.5) {$\scriptstyle 1$};
       \node[shape=coordinate](DOT) at (0,0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}},
\end{align}
\begin{align}\label{O12}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,<-] (-0.8,0)--(-0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.7)--(0,0.8);
   \draw[thick, color=\clr] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,0.7)--(-0.8,0.8);
    \node[below] at (0,-0.5) {$\scriptstyle a$};
      \node[below] at (-0.8,-0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,->] (-0.8,-0.5)--(-0.8,-0.2);
      \draw[thick, color=\clr] (0,-0.5)--(0,0);
       \node[shape=coordinate](DOT) at (-0.8,-0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,<-] (0.8,0)--(0.8,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.7)--(0,-0.8);
   \draw[thick, color=\clr] (0,0)--(0,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-0.7)--(0.8,-0.8);
    \node[below] at (0,-0.8) {$\scriptstyle 1$};
      \node[below] at (0.8,-0.8) {$\scriptstyle a$};
      \draw[thick, color=\clr,->] (0.8,0.5)--(0.8,0.2);
      \draw[thick, color=\clr] (0,0.5)--(0,0);
       \node[shape=coordinate](DOT) at (0.8,0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,<-] (0.8,0)--(0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.7)--(0,0.8);
   \draw[thick, color=\clr] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.7)--(0.8,0.8);
    \node[below] at (0,-0.5) {$\scriptstyle a$};
      \node[below] at (0.8,-0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,->] (0.8,-0.5)--(0.8,-0.2);
      \draw[thick, color=\clr] (0,-0.5)--(0,0);
       \node[shape=coordinate](DOT) at (0.8,-0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,<-] (-0.8,0)--(-0.8,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.7)--(0,-0.8);
   \draw[thick, color=\clr] (0,0)--(0,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.8,-0.7)--(-0.8,-0.8);
    \node[below] at (0,-0.8) {$\scriptstyle 1$};
      \node[below] at (-0.8,-0.8) {$\scriptstyle a$};
      \draw[thick, color=\clr,->] (-0.8,0.5)--(-0.8,0.2);
      \draw[thick, color=\clr] (0,0.5)--(0,0);
       \node[shape=coordinate](DOT) at (-0.8,0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}},
\end{align}
\begin{align}\label{O13}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,->] (-0.8,0)--(-0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.7)--(0,0.8);
   \draw[thick, color=\clr] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,0.7)--(-0.8,0.8);
    \node[below] at (0,-0.5) {$\scriptstyle a$};
      \node[below] at (-0.8,-0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,<-] (-0.8,-0.5)--(-0.8,-0.2);
      \draw[thick, color=\clr] (0,-0.5)--(0,0);
       \node[shape=coordinate](DOT) at (-0.8,-0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,->] (0.8,0)--(0.8,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.7)--(0,-0.8);
   \draw[thick, color=\clr] (0,0)--(0,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-0.7)--(0.8,-0.8);
    \node[below] at (0,-0.8) {$\scriptstyle 1$};
      \node[below] at (0.8,-0.8) {$\scriptstyle a$};
      \draw[thick, color=\clr,<-] (0.8,0.5)--(0.8,0.2);
      \draw[thick, color=\clr] (0,0.5)--(0,0);
       \node[shape=coordinate](DOT) at (0.8,0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,->] (0.8,0)--(0.8,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,0.7)--(0,0.8);
   \draw[thick, color=\clr] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.7)--(0.8,0.8);
    \node[below] at (0,-0.5) {$\scriptstyle a$};
      \node[below] at (0.8,-0.5) {$\scriptstyle 1$};
      \draw[thick, color=\clr,<-] (0.8,-0.5)--(0.8,-0.2);
      \draw[thick, color=\clr] (0,-0.5)--(0,0);
       \node[shape=coordinate](DOT) at (0.8,-0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[thick, color=\clr,->] (-0.8,0)--(-0.8,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-0.7)--(0,-0.8);
   \draw[thick, color=\clr] (0,0)--(0,-0.1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.8,-0.7)--(-0.8,-0.8);
    \node[below] at (0,-0.8) {$\scriptstyle 1$};
      \node[below] at (-0.8,-0.8) {$\scriptstyle a$};
      \draw[thick, color=\clr,<-] (-0.8,0.5)--(-0.8,0.2);
      \draw[thick, color=\clr] (0,0.5)--(0,0);
       \node[shape=coordinate](DOT) at (-0.8,0.1) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}},
\end{align}
\begin{align}\label{O14}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
      \draw[thick, color=\clr,->] (-0.8,0.6)--(-0.8,1);
      \draw[thick, color=\clr,<-] (-0.8,0)--(-0.8,0.4);
       \draw[thick, color=\clr,->] (-0.8,-0.6)--(-0.8,-0.2);
       \node[shape=coordinate](DOT) at (-0.8,-0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
    \node[shape=coordinate](DOT2) at (-0.8,0.5) {};
  \draw[thick, color=\clr, fill=blue]  (DOT2) circle (1mm);
   \node[below] at (-0.8,-0.6) {$\scriptstyle 1$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
       \draw[thick, color=\clr,->] (-0.8,-0.6)--(-0.8,1);
          \node[below] at (-0.8,-0.6) {$\scriptstyle 1$};
\end{tikzpicture}},
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
      \draw[thick, color=\clr,->] (-0.8,-0.6)--(-0.8,-1);
      \draw[thick, color=\clr,<-] (-0.8,0)--(-0.8,-0.4);
       \draw[thick, color=\clr,->] (-0.8,0.6)--(-0.8,0.2);
       \node[shape=coordinate](DOT) at (-0.8,0.1) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
    \node[shape=coordinate](DOT2) at (-0.8,-0.5) {};
  \draw[thick, color=\clr, fill=blue]  (DOT2) circle (1mm);
   \node[below] at (-0.8,-1) {$\scriptstyle 1$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
       \draw[thick, color=\clr,->] (-0.8,0.6)--(-0.8,-1);
          \node[below] at (-0.8,-1) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr,->] (0,-0.2)--(0,0.4);
  \draw[thick, color=\clr,<-] (0,0.6)--(0,1.2);
    \node[below] at (0,-0.2) {$\scriptstyle 1$};
     \node[above] at (0,1.2) {$\scriptstyle 1$};
 \node[shape=coordinate](DOT) at (0,0.5) {};
  \draw[thick, color=\clr, fill=yellow]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[thick, color=\clr,->] (-0.8,-0.6)--(-0.8,-0.4);
\draw[thick, color=\clr,->] (0.8,0.6)--(0.8,0.2);
   \draw[thick, color=\clr] (-0.8,0)--(-0.8,-0.8); 
 \draw (0,0) arc (0:180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (0,0)--(0,-0.2); 
  \draw (0.8,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (0.8,-0.2)--(0.8,0.6); 
            \node[above] at (0.8,0.6) {$\scriptstyle 1$};
     \node[below] at (-0.8,-0.8) {$\scriptstyle 1$};
         \node at (-0.4,0.4) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}}
\qquad
\qquad
\textup{and}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[thick, color=\clr,<-] (0,-0.2)--(0,0.4);
  \draw[thick, color=\clr,->] (0,0.6)--(0,1.2);
    \node[below] at (0,-0.2) {$\scriptstyle 1$};
     \node[above] at (0,1.2) {$\scriptstyle 1$};
 \node[shape=coordinate](DOT) at (0,0.5) {};
  \draw[thick, color=\clr, fill=blue]  (DOT) circle (1mm);
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
   \draw[thick, color=\clr,->] (-0.8,0)--(-0.8,-0.8); 
 \draw (0,0) arc (0:180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr] (0,0)--(0,-0.2); 
  \draw (0.8,-0.2) arc (0:-180:0.4cm) [thick, color=\clr];
   \draw[thick, color=\clr,->] (0.8,-0.2)--(0.8,0.6); 
            \node[above] at (0.8,0.6) {$\scriptstyle 1$};
     \node[below] at (-0.8,-0.8) {$\scriptstyle 1$};
         \node at (0.4,-0.6) {$\scriptstyle\blacklozenge$};
\end{tikzpicture}
